On the current status of OZI violation in ${\pi}N$ and pp reactions

The available data on $\omega$ and $\phi$ production from $\pi N$ and $pp$ collisions are reanalyzed with respect to an OZI rule violation on the basis of transition matrix elements. The data are found to be compatible with a constant ratio $R$ up to excess energies $\epsilon{\approx}300$ MeV, however, the ratio $R$ deviates substantially from the SU(3) prediction based on the present knowledge of the $\phi-\omega$ mixing angle.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

